Isolation Intervals of the Real Roots of the Parametric Cubic Equation and Improved Complete Root Classification

The isolation intervals of the real roots of the real symbolic monic cubic polynomial $p(x) = x^3 + a x^2 + b x + c\,\,$ are found in terms of simple functions of the coefficients of the polynomial (such as: $-a$, $-a/3$, $-c/b$, $\pm \sqrt{-b}$, when $b$ is negative), and the roots of some auxiliary quadratic equations whose coefficients are also simple functions of the coefficients of the cubic. All possible cases are presented with clear and very detailed diagrams. It is very easy to identify which of these diagrams is the relevant one for any given cubic equation and to read from it the isolation intervals of the real roots of the equation. A much-improved complete root classification, addressing the signs (together with giving the isolation intervals) of the individual roots, is also presented. No numerical approximations or root finding techniques are used. Instead of considering the discriminant of the cubic, criterion for the existence of a single real root or three real roots is found as conditions on the coefficients of the cubic, resulting from the roots of the auxiliary quadratic equations. It is also shown that, if a cubic equation has three real roots, then these lie in an interval $I$ such that $\sqrt{3}\sqrt{a^2/3 - b} \le I \le 2 \sqrt{a^2/3 - b}$, independent of $c$. A detailed algorithm for applying the method for isolation of the roots of the cubic is also given and it is illustrated through examples, including the full mathematical analysis of the cubic equation associated with the Rayleigh elastic waves and finding the isolation intervals of its real roots.

==> (inline-0) <==
\begin{tabular}{ccc}
\includegraphics[width=45mm]{Figure1.eps} & \includegraphics[width=45mm]{Figure2.eps} & \includegraphics[width=45mm]{Figure3.eps} \\
& & \\
{\scriptsize {\bf Figure 1}} & {\scriptsize {\bf Figure 2}} & {\scriptsize {\bf Figure 3}}\\
& & \\
\multicolumn{1}{c}{\begin{minipage}{17em}
\scriptsize
\begin{center}
\vskip-.3cm
\underline{\bm{$a = 0, \quad b < 0$}}
\end{center}
\begin{itemize}
\item[]
\vskip-.5cm
\item[{\bf (1)}] $\bm{ - c <  - c_1 = - (2 \sqrt{3}/9) \sqrt{-b^3}}$ --- one negative root:
\begin{itemize}
\item[{\bf (i)}] $B_L  <  x_1  <  \xi_1 = -(2 \sqrt{3}/3)\sqrt{-b}$
\item[] $B_L = - (1 \, + \,$max$\{|b|, c \})$
\end{itemize}
\item[{\bf (2)}] $ \bm{\!\!- c_1  \!=\!  -(2 \sqrt{3}/9)\! \sqrt{-b^3} \!\le\!\! - c \!< \!0}$  --- one negative and two positive roots:
\begin{itemize}
\item[{\bf (i)}] $\xi_1 = -(2 \sqrt{3}/3) \sqrt{-b} \le   x_3   < -\sqrt{-b}$
\item[{\bf (ii)}] $- c/b < x_2 \le \mu_1 = (\sqrt{3}/3) \sqrt{-b}$
\item[{\bf (iii)}] $\mu_1 = (\sqrt{3}/3) \sqrt{-b} \le   x_1  < \sqrt{-b}$
\end{itemize}
\item[{\bf (3)}] $ \bm{0 \! \le\! - c \!\le \!- c_2 \!=\! (2 \sqrt{3}/9) \sqrt{-b^3}}$  (shown on graph) --- one negative, one non-positive and one positive roots:
\begin{itemize}
\item[{\bf (i)}] $ -\sqrt{-b} \le   x_3   \le \mu_2 = -(\sqrt{3}/3) \sqrt{-b}$
\item[{\bf (ii)}] $\mu_2 = -(\sqrt{3}/3) \sqrt{-b} \le   x_2   \le  - c/b$
\item[{\bf (iii)}] $\sqrt{-b} \le   x_1  \le \xi_2 = (2 \sqrt{3}/3) \sqrt{-b}$
\end{itemize}
\item[{\bf (4)}] $\bm{-c_2 = (2 \sqrt{3}/9) \sqrt{-b^3} < - c}$  --- one positive root:
\begin{itemize}
\item[{\bf (i)}] $\xi_2  = (2 \sqrt{3}/3) \sqrt{-b}  < x_1  < B_U$
\item[] $B_U = 1 \, + \,$max$\{|b|, |c| \}$.
\end{itemize}
\end{itemize}
\end{minipage}}
& \multicolumn{1}{c}{\begin{minipage}{11em}
\scriptsize
\begin{center}
\vskip-5.75cm
\underline{$\bm{a = 0, \quad b = 0}$}
\end{center}
\begin{itemize}
\item[]
\vskip-0.45cm
\item[{\bf (1)}] $\bm{- c  <  0}$ --- one negative root:
\begin{itemize}
\item[{\bf (i)}] $x_1 = \sqrt[3]{-c}$
\end{itemize}
\item[{\bf (2)}] $\bm{- c  =  0}$ --- triple zero root:
\begin{itemize}
\item[{\bf (i)}] $x_1 = x_2 = x_3 = 0$
\end{itemize}
\item[{\bf (3)}] $\bm{- c  >  0}$ (shown on graph) --- one positive root:
\begin{itemize}
\item[{\bf (i)}] $x_1 = \sqrt[3]{-c}$
\end{itemize}
\end{itemize}
\end{minipage}}
& \multicolumn{1}{c}{\begin{minipage}{12em}
\scriptsize
\begin{center}
\vskip-6.55cm
\underline{$\bm{a = 0, \quad b > 0}$}
\end{center}
\begin{itemize}
\item[]
\vskip-.45cm
\item[{\bf (1)}] $\bm{- c  \le  0}$ --- one non-positive root:
\begin{itemize}
\item[{\bf (i)}] $-c/b < x_1 \le 0$
\end{itemize}
\item[{\bf (2)}] $\bm{- c  > 0}$  (shown on graph) --- one positive root:
\begin{itemize}
\item[{\bf (i)}] $0 < x_1 < -c/b$
\end{itemize}
\end{itemize}
\end{minipage}}
\\
\end{tabular}
\end{center}

\newpage
\newgeometry{top=30mm, bottom=30mm,left=20mm, right=20mm}

\begin{center}
\begin{tabular}{cc}
\includegraphics[width=63mm]{Figure4.eps} & \includegraphics[width=63mm]{Figure5.eps} \\
& \\
{\scriptsize {\bf Figure 4}} &  {\scriptsize {\bf Figure 5}} \\
& \\
\multicolumn{1}{c}{\begin{minipage}{20em}
\scriptsize
\begin{center}
\vskip-.3cm
\underline{$\bm{b < - a^2/9, \quad a < 0}$}
\end{center}
\begin{itemize}
\item[{\bf (1)}] $\bm{- c < - c_1}$ --- one negative root:
\begin{itemize}
\item[{\bf (i)}] $B_L < x_1 < \xi_1$
\item[] $B_L = - (1 \, + \, \sqrt{\mbox{max} \{|b|, c \} })$
\end{itemize}
\item[{\bf (2)}] $\bm{- c_1 \le - c < -a b}$ --- one negative and two positive roots:
\begin{itemize}
\item[{\bf (i)}] $\xi_1 \le x_3 <  -\sqrt{-b}$
\item[{\bf (ii)}] $\sqrt{-b} < x_2 \le \mu_1$
\item[{\bf (iii)}] $\mu_1 \le x_1 < - a$
\end{itemize}
\item[{\bf (3)}] $\bm {- ab  \le - c < - c_0}$  (shown on graph) --- one negative and two positive roots:
\begin{itemize}
\item[{\bf (i)}] $\sqrt{-b}  \le  x_3 <  \rho_2$
\item[{\bf (ii)}] $\rho_0 < x_2 \le $ min$\{ -c/b, \sqrt{-b}\}$
\item[{\bf (iii)}] $-a  \le x_1 < \rho_1$
\end{itemize}
\item[{\bf (4)}] $\bm{-c_0  \le - c < 0}$ --- one negative and two positive roots:
\begin{itemize}
\item[{\bf (i)}] $\rho_2 \le x_3 < \lambda_2$
\item[{\bf (ii)}] $0 < x_2 \le $ min$\{ - c/b, \rho_0 \}$
\item[{\bf (iii)}] $\rho_1 \le x_1 < \lambda_1$
\end{itemize}
\item[{\bf (5)}] $\bm{0 \le - c \le - c_2}$ --- one negative, one non-positive, and one positive roots:
\begin{itemize}
\item[{\bf (i)}] $\lambda_2 \le x_3 \le  \mu_2$
\item[{\bf (ii)}] $\mu_2 \le x_2 \le  - c/b$
\item[{\bf (iii)}] $\lambda_1 \le x_1 \le \xi_2$
\end{itemize}
\item[{\bf (6)}] $\bm{- c_2 < - c}$ --- one positive root:
\begin{itemize}
\item[{\bf (i)}] $\xi_2 < x_1 < B_U$
\item[] $B_U = 1 \, + \, $max$\{|a|, |b|, |c| \}$
\end{itemize}
\end{itemize}
\end{minipage}}
& \multicolumn{1}{c}{\begin{minipage}{20em}
\scriptsize
\begin{center}
\vskip-.3cm
\underline{$\bm{b < - a^2/9, \quad a > 0}$}
\end{center}
\begin{itemize}
\item[{\bf (1)}] $\bm{- c < - c_1}$ --- one negative root:
\begin{itemize}
\item[{\bf (i)}] $B_L < x_1 < \xi_1$
\item[] $B_L = - (1 \, + \, $max$\{a, |b|, c \})$
\end{itemize}
\item[{\bf (2)}] $\bm{- c_1 \le - c < 0}$ --- one negative and two positive roots:
\begin{itemize}
\item[{\bf (i)}] $\xi_1 \le x_3 < \lambda_2$
\item[{\bf (ii)}] $- c/b < x_2 \le \mu_1$
\item[{\bf (iii)}] $\mu_1 \le x_1 < \lambda_1$
\end{itemize}
\item[{\bf (3)}] $\bm{0  \le - c < - c_0}$ --- one negative, one non-positive and one positive roots:
\begin{itemize}
\item[{\bf (i)}] $\lambda_2  \le  x_3 <  \rho_2$
\item[{\bf (ii)}] max$\{- c/b, \rho_0 \} < x_2 \le 0$
\item[{\bf (iii)}] $\lambda_1  \le x_1 < \rho_1$
\end{itemize}
\item[{\bf (4)}] $\bm{-c_0  \le - c < -ab}$  (shown on graph) --- two negative and one positive roots:
\begin{itemize}
\item[{\bf (i)}] $\rho_2 \le x_3 < -a$
\item[{\bf (ii)}] max$\{ - c/b, -\sqrt{-b} \} < x_2 \le \rho_0$
\item[{\bf (iii)}] $\rho_1 \le x_1 < \sqrt{-b}$
\end{itemize}
\item[{\bf (5)}] $\bm{-ab \le - c \le - c_2}$--- two negative and one positive roots:
\begin{itemize}
\item[{\bf (i)}] $-a \le x_3 \le  \mu_2$
\item[{\bf (ii)}] $\mu_2 \le x_2 \le -\sqrt{-b}$
\item[{\bf (iii)}] $\sqrt{-b} \le x_1 \le \xi_2$
\end{itemize}
\item[{\bf (6)}] $\bm{- c_2 < - c}$ --- one positive root:
\begin{itemize}
\item[{\bf (i)}] $\xi_2 < x_1 < B_U$
\item[] $B_U = 1 \, + \, \sqrt{\mbox{max} \{|b|, |c| \} }$
\end{itemize}
\end{itemize}
\end{minipage}}
\\
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{cc}
\includegraphics[width=63mm]{Figure6.eps} & \includegraphics[width=63mm]{Figure7.eps} \\
& \\
{\scriptsize {\bf Figure 6}} &  {\scriptsize {\bf Figure 7}} \\
& \\
& \\
\multicolumn{1}{c}{\begin{minipage}{17em}
\scriptsize
\begin{center}
\vskip-.6cm
\underline{$\bm{- a^2/9 \le b < 0, \quad a < 0}$}
\end{center}
\begin{itemize}
\item[{\bf (1)}] $\bm{- c < - c_1}$ --- one negative root:
\begin{itemize}
\item[{\bf (i)}] $B_L < x_1 < \xi_1$
\item[] $B_L = - (1 \, + \, \sqrt{\mbox{max} \{|b|, c \} })$
\end{itemize}
\item[{\bf (2)}] $\bm{- c_1 \le - c < - c_0}$ --- one negative and two positive roots:
\begin{itemize}
\item[{\bf (i)}] $\xi_1 \le x_3 <  \rho_2$
\item[{\bf (ii)}] $\rho_0 < x_2 \le \mu_1$
\item[{\bf (iii)}] $\mu_1 \le x_1 < \rho_1$
\end{itemize}
\item[{\bf (3)}] $\bm{ - c_0  \le - c < - ab}$ --- one negative and two positive roots:
\begin{itemize}
\item[{\bf (i)}] $\rho_2  \le  x_3 <  -\sqrt{-b}$
\item[{\bf (ii)}] $ \sqrt{-b} < x_2 \le \rho_0$
\item[{\bf (iii)}] $\rho_1 \le x_1 < -a$
\end{itemize}
\item[{\bf (4)}] $\bm{- ab \le - c < 0}$ (shown on graph)  --- one negative and two positive roots:
\begin{itemize}
\item[{\bf (i)}] $-\sqrt{-b} \le x_3 < \lambda_2$
\item[{\bf (ii)}] $0 < x_2 \le $ min$\{ - c/b, \sqrt{-b} \}$
\item[{\bf (iii)}] $-a \le x_1 < \lambda_1$
\end{itemize}
\item[{\bf (5)}] $\bm{0 \le - c \le - c_2}$ --- one negative, one non-positive, and one positive roots:
\begin{itemize}
\item[{\bf (i)}] $\lambda_2 \le x_3 \le  \mu_2$
\item[{\bf (ii)}] $\mu_2 \le x_2 \le  - c/b$
\item[{\bf (iii)}] $\lambda_1 \le x_1 \le \xi_2$
\end{itemize}
\item[{\bf (6)}] $\bm{- c_2 < - c}$ --- one positive root:
\begin{itemize}
\item[{\bf (i)}] $\xi_2 < x_1 < B_U$
\item[] $B_U = 1 \, + \, $max$\{|a|, |b|, |c| \}$
\end{itemize}
\end{itemize}
\end{minipage}}
& \multicolumn{1}{c}{\begin{minipage}{17em}
\scriptsize
\begin{center}
\vskip-.55cm
\underline{$\bm{- a^2/9 \le b < 0, \quad a > 0}$}
\end{center}
\begin{itemize}
\item[{\bf (1)}] $\bm{- c < - c_1}$ --- one negative root:
\begin{itemize}
\item[{\bf (i)}] $B_L < x_1 < \xi_1$
\item[] $B_L = - (1 \, + \, $max$\{a, |b|, c \})$
\end{itemize}
\item[{\bf (2)}] $\bm{- c_1 \le - c < 0}$ --- one negative and two positive roots:
\begin{itemize}
\item[{\bf (i)}] $\xi_1 \le x_3 < \lambda_2$
\item[{\bf (ii)}] $- c/b < x_2 \le \mu_1$
\item[{\bf (iii)}] $\mu_1 \le x_1 < \lambda_1$
\end{itemize}
\item[{\bf (3)}] $\bm{0  \le - c < - ab}$  (shown on graph) --- one negative, one non-positive and one positive roots:
\begin{itemize}
\item[{\bf (i)}] $\lambda_2  \le  x_3 < -a$
\item[{\bf (ii)}] max$\{- c/b, -\sqrt{-b} \} < x_2 \le 0$
\item[{\bf (iii)}] $\lambda_1  \le x_1 < \sqrt{-b}$
\end{itemize}
\item[{\bf (4)}] $\bm{- ab  \le - c < - c_0}$ --- two negative and one positive roots:
\begin{itemize}
\item[{\bf (i)}] $-a \le x_3 < \rho_2$
\item[{\bf (ii)}] $\rho_0 < x_2 \le -\sqrt{-b}$
\item[{\bf (iii)}] $\sqrt{-b} \le x_1 < \rho_1$
\end{itemize}
\item[{\bf (5)}] $\bm{- c_0 \le - c \le - c_2}$--- two negative and one positive roots:
\begin{itemize}
\item[{\bf (i)}] $\rho_2 \le x_3 \le  \mu_2$
\item[{\bf (ii)}] $\mu_2 \le x_2 \le \rho_0$
\item[{\bf (iii)}] $\rho_1 \le x_1 \le \xi_2$
\end{itemize}
\item[{\bf (6)}] $\bm{- c_2 < - c}$ --- one positive root:
\begin{itemize}
\item[{\bf (i)}] $\xi_2 < x_1 < B_U$
\item[] $B_U = 1 \, + \, \sqrt{\mbox{max } \{|b|, |c| \} }$
\end{itemize}
\end{itemize}
\end{minipage}}
\\
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{cc}
\includegraphics[width=63mm]{Figure8.eps} & \includegraphics[width=63mm]{Figure9.eps} \\
& \\
{\scriptsize {\bf Figure 8}} &  {\scriptsize {\bf Figure 9}} \\
& \\
\multicolumn{1}{c}{\begin{minipage}{17em}
\scriptsize
\begin{center}
\vskip-.3cm
\underline{$\bm{b = 0, \quad a < 0}$}
\end{center}
\begin{itemize}
\item[{\bf (1)}] $\bm{- c < - c_1 = (4/27) a^3}$ --- one negative root:
\begin{itemize}
\item[{\bf (i)}] $B_L < x_1 < \xi_1 = -(1/3)a$
\item[]  $B_L = - $max $\{1, c \}$
\end{itemize}
\item[{\bf (2)}] $\bm{- c_1 = (4/27) a^3 \le - c < - c_0 = (2/27) a^3}$  (shown on graph) --- one negative and two positive roots:
\begin{itemize}
\item[{\bf (i)}] $\xi_1 = (1/3)a \le x_3 <  \rho_3 = (-1 + \sqrt{3})a/3$
\item[{\bf (ii)}] $\rho_2 = - (1/3)a < x_2 \le \mu_1 = -(2/3) a$
\item[{\bf (iii)}] $\mu_1 = -(2/3) a \le x_1 < \rho_1 = (-1 - \sqrt{3})a/3$
\end{itemize}
\item[{\bf (3)}] $\bm{- c_0 = (2/27) a^3 \le - c \le 0}$ --- one non-positive, one non-negative and one positive roots:
\begin{itemize}
\item[{\bf (i)}] $\rho_3 = (-1 + \sqrt{3})a/3 \le x_3 <  0$
\item[{\bf (ii)}] $0 < x_2 \le \rho_2 = - (1/3)a$
\item[{\bf (iii)}] $\rho_1 = (-1 - \sqrt{3})a/3 \le x_1 < -a$
\end{itemize}
\item[{\bf (4)}] $\bm{ 0  < - c}$ --- one positive root:
\begin{itemize}
\item[{\bf (i)}] $-a < x_1 < B_U$
\item[] $B_U = 1 \, + $ max $ \{|a|, |c| \}$.
\end{itemize}
\end{itemize}
\end{minipage}}
& \multicolumn{1}{c}{\begin{minipage}{17em}
\scriptsize
\begin{center}
\vskip-.3cm
\underline{$\bm{b = 0, \quad a > 0}$}
\end{center}
\begin{itemize}
\item[{\bf (1)}] $\bm{- c < 0}$ --- one negative root:
\begin{itemize}
\item[{\bf (i)}] $B_L < x_1 <  -a$
\item[] $B_L = -(1 \, + $ max $ \{a, |c| \} )$
\end{itemize}
\item[{\bf (2)}] $\bm{0  \le -c < - c_0 = (2/27) a^3}$ --- one negative, one non-positive and one positive roots:
\begin{itemize}
\item[{\bf (i)}] $-a \le x_3 < \rho_3 = (-1 - \sqrt{3})a/3$
\item[{\bf (ii)}] $\rho_2 = -(1/3)a < x_2 \le 0$
\item[{\bf (iii)}] $0 \le x_1 < \rho_1 = (-1 + \sqrt{3})a/3$
\end{itemize}
\item[{\bf (3)}] $\bm{- c_0 = (2/27) a^3 \le c < - c_2 = (4/27) a^3}$ (shown on graph)  --- two negative and one positive roots:
\begin{itemize}
\item[{\bf (i)}] $ \rho_3 = (-1 - \sqrt{3})a/3 \le x_3 < \mu_2 = -(2/3)a$
\item[{\bf (ii)}] $\mu_2 = -(2/3) a < x_2 \le \rho_2 = -(1/3)a$
\item[{\bf (iii)}] $\rho_1 = (-1 + \sqrt{3})a/3 \le x_1 < \xi_2 = (1/3) a$
\end{itemize}
\item[{\bf (4)}] $\bm{ -c_2  = (4/27) a^3  < - c}$ --- one positive root:
\begin{itemize}
\item[{\bf (i)}] $\xi_2 = (1/3) a \le x_1 < B_U$
\item[] $B_U = $ max $\{1, |c| \}$
\end{itemize}
\end{itemize}
\end{minipage}}
\\
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{cc}
\includegraphics[width=63mm]{Figure10.eps} & \includegraphics[width=63mm]{Figure11.eps} \\
& \\
{\scriptsize {\bf Figure 10}} &  {\scriptsize {\bf Figure 11}} \\
& \\
\multicolumn{1}{c}{\begin{minipage}{17em}
\scriptsize
\begin{center}
\vskip-.3cm
\underline{$\bm{0 < b \le 2 a^2/9, \quad a < 0}$}
\end{center}
\begin{itemize}
\item[{\bf (1)}] $\bm{- c < - c_1}$ --- one negative root:
\begin{itemize}
\item[{\bf (i)}] $-c/b < x_1 < \xi_1$
\end{itemize}
\item[{\bf (2)}] $\bm{- c_1 \le - c < - c_0}$ --- one negative and two positive roots:
\begin{itemize}
\item[{\bf (i)}] max$\{-c/b, \xi_1 \} \le x_3 <  \rho_2$
\item[{\bf (ii)}] $\rho_0 < x_2 \le \mu_1$
\item[{\bf (iii)}] $\mu_1 \le x_1 < \rho_1$
\end{itemize}
\item[{\bf (3)}] $\bm{ - c_0  \le - c < 0}$ --- one negative and two positive roots:
\begin{itemize}
\item[{\bf (i)}] max$\{-c/b, \rho_2 \} \le x_3 <  0$
\item[{\bf (ii)}] $ \lambda_2 < x_2 \le \rho_0$
\item[{\bf (iii)}] $\rho_1 \le x_1 < \lambda_1$
\end{itemize}
\item[{\bf (4)}] $\bm{0 \le - c \le - c_2}$ --- one non-negative and two positive roots:
\begin{itemize}
\item[{\bf (i)}] $-c/b \le x_3 \le  \mu_2$
\item[{\bf (ii)}] $\mu_2 \le x_2 \le  \lambda_2$
\item[{\bf (iii)}] $\lambda_1 \le x_1 \le \xi_2$
\end{itemize}
\item[{\bf (5)}] $\bm{- c_2 < - c < -ab}$ (shown on graph) --- one positive root:
\begin{itemize}
\item[{\bf (i)}] max$\{-c/b, \xi_2 \} < x_1 < -a$
\end{itemize}
\item[{\bf (6)}] $\bm{- ab \le - c}$ --- one positive root:
\begin{itemize}
\item[{\bf (i)}] $- a \le x_1 < - c/b$
\end{itemize}
\end{itemize}
\end{minipage}}
& \multicolumn{1}{c}{\begin{minipage}{17em}
\scriptsize
\begin{center}
\vskip-.6cm
\underline{$\bm{0 < b \le 2 a^2/9, \quad a > 0}$}
\end{center}
\begin{itemize}
\item[{\bf (1)}] $\bm{- c < - ab}$ --- one negative root:
\begin{itemize}
\item[{\bf (i)}] $- c/b < x_1 < - a$
\end{itemize}
\item[{\bf (2)}] $\bm{- ab \le - c < -c_1}$  (shown on graph) --- one negative root:
\begin{itemize}
\item[{\bf (i)}] $- a \le x_1 < \,  $min$\{-c/b, \xi_1 \}$
\end{itemize}
\item[{\bf (3)}] $\bm{- c_1 \le - c < 0}$ --- three negative roots:
\begin{itemize}
\item[{\bf (i)}] $\xi_1  \le  x_3 < \lambda_2$
\item[{\bf (ii)}] $\lambda_1 < x_2 \le \mu_1$
\item[{\bf (iii)}] $\mu_1  \le x_1 < - c/b$
\end{itemize}
\item[{\bf (4)}] $\bm{0  \le - c < - c_0}$ --- two negative and one non-negative roots:
\begin{itemize}
\item[{\bf (i)}] $\lambda_2 \le x_3 < \rho_2$
\item[{\bf (ii)}] $\rho_0 < x_2 \le \lambda_1$
\item[{\bf (iii)}] $0 \le x_1 < \,\, $min$\{-c/b, \rho_1 \}$
\end{itemize}
\item[{\bf (5)}] $\bm{- c_0 \le - c \le - c_2}$--- two negative and one positive roots:
\begin{itemize}
\item[{\bf (i)}] $\rho_2 \le x_3 \le  \mu_2$
\item[{\bf (ii)}] $\mu_2 \le x_2 \le \rho_0$
\item[{\bf (iii)}] $\rho_1 \le x_1 \le $ min$\{-c/b, \xi_2 \}$
\end{itemize}
\item[{\bf (6)}] $\bm{- c_2 < - c}$ --- one positive root:
\begin{itemize}
\item[{\bf (i)}] $\xi_2 < x_1 < - c/b$
\end{itemize}
\end{itemize}
\end{minipage}}
\\
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{cc}
\includegraphics[width=63mm]{Figure12.eps} & \includegraphics[width=63mm]{Figure13.eps} \\
& \\
{\scriptsize {\bf Figure 12}} &  {\scriptsize {\bf Figure 13}} \\
& \\
\multicolumn{1}{c}{\begin{minipage}{17em}
\scriptsize
\begin{center}
\vskip-.3cm
\underline{$\bm{2 a^2/9 < b \le a^2/4, \quad a < 0}$}
\end{center}
\begin{itemize}
\item[{\bf (1)}] $\bm{- c < - c_1}$ --- one negative root:
\begin{itemize}
\item[{\bf (i)}] $-c/b < x_1 < \xi_1$
\end{itemize}
\item[{\bf (2)}] $\bm{- c_1 \le - c < 0}$ --- one negative and two positive roots:
\begin{itemize}
\item[{\bf (i)}] max$\{ -c/b, \xi_1 \} \le x_3 < 0$
\item[{\bf (ii)}] $\lambda_2 < x_2 \le \mu_1$
\item[{\bf (iii)}] $\mu_1 \le x_1 < \lambda_1$
\end{itemize}
\item[{\bf (3)}] $\bm{ 0  \le - c < - c_0}$ --- one non-negative and two positive roots:
\begin{itemize}
\item[{\bf (i)}] $-c/b  \le  x_3 < \rho_2$
\item[{\bf (ii)}] $ \rho_0 < x_2 \le \lambda_2$
\item[{\bf (iii)}] $\lambda_1 \le x_1 < \rho_1$
\end{itemize}
\item[{\bf (4)}] $\bm{- c_0 \le - c \le - c_2}$ --- three positive roots:
\begin{itemize}
\item[{\bf (i)}] max$\{\rho_2, -c/b \} \le x_3 \le \mu_2 $
\item[{\bf (ii)}] $\mu_2 \le x_2 \le \rho_0$
\item[{\bf (iii)}] $\rho_1 \le x_1 \le \xi_2$
\end{itemize}
\item[{\bf (5)}] $\bm{- c_2 < - c \le - ab}$ (shown on graph)  --- one positive root:
\begin{itemize}
\item[{\bf (i)}] max$\{-c/b, \xi_2 \} < x_1 \le -a$
\end{itemize}
\item[{\bf (6)}] $\bm{- ab < - c}$ --- one positive root:
\begin{itemize}
\item[{\bf (i)}] $- a < x_1 < - c/b$
\end{itemize}
\end{itemize}
\end{minipage}}
& \multicolumn{1}{c}{\begin{minipage}{17em}
\scriptsize
\begin{center}
\vskip-.55cm
\underline{$\bm{2 a^2/9 < b \le a^2/4, \quad a > 0}$}
\end{center}
\begin{itemize}
\item[{\bf (1)}] $\bm{- c < - ab}$ --- one negative root:
\begin{itemize}
\item[{\bf (i)}] $-c/b < x_1 < -a$
\end{itemize}
\item[{\bf (2)}] $\bm{- ab \le - c < - c_1}$ (shown on graph)  --- one negative root:
\begin{itemize}
\item[{\bf (i)}] $-a \le x_1 < \, $min$\{-c/b, \xi_1 \}$
\end{itemize}
\item[{\bf (3)}] $\bm{ - c_1  \le - c < - c_0}$ --- three negative roots:
\begin{itemize}
\item[{\bf (i)}] $\xi_1  \le  x_3 < \rho_2$
\item[{\bf (ii)}]$\rho_0 < x_2 \le \mu_1$
\item[{\bf (iii)}] $\mu_1  \le x_1 < \,\, $min$\{-c/b, \rho_1 \}$
\end{itemize}
\item[{\bf (4)}] $\bm{- c_0  \le - c < 0}$ --- three negative roots:
\begin{itemize}
\item[{\bf (i)}] $\rho_2 \le x_3 < \lambda_2$
\item[{\bf (ii)}] $\lambda_1 < x_2 \le \rho_0$
\item[{\bf (iii)}] $\rho_1 \le x_1 < -c/b$
\end{itemize}
\item[{\bf (5)}] $\bm{0 \le - c \le - c_2}$--- two negative and one non-negative roots:
\begin{itemize}
\item[{\bf (i)}] $\lambda_2 \le x_3 \le  \mu_2$
\item[{\bf (ii)}] $\mu_2 \le x_2 \le \lambda_1$
\item[{\bf (iii)}] $0 \le x_1 \le \, $min$\{-c/b, \xi_2\}$
\end{itemize}
\item[{\bf (6)}] $\bm{- c_2 < - c}$ --- one positive root:
\begin{itemize}
\item[{\bf (i)}] $\xi_2 < x_1 < -c/b$
\end{itemize}
\end{itemize}
\end{minipage}}
\\
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{cc}
\includegraphics[width=63mm]{Figure14.eps} & \includegraphics[width=63mm]{Figure15.eps} \\
& \\
{\scriptsize {\bf Figure 14}} &  {\scriptsize {\bf Figure 15}} \\
& \\
\multicolumn{1}{c}{\begin{minipage}{17em}
\scriptsize
\begin{center}
\vskip-.3cm
\underline{$\bm{a^2/4 < b \le a^2/3, \quad a < 0}$}
\end{center}
\begin{itemize}
\item[{\bf (1)}] $\bm{- c < 0}$ --- one negative root:
\begin{itemize}
\item[{\bf (i)}] $-c/b < x_1 < 0$
\end{itemize}
\item[{\bf (2)}] $\bm{0 \le - c < - c_1}$ --- one non-negative root:
\begin{itemize}
\item[{\bf (i)}] $-c/b \le x_1 <  \xi_1$
\end{itemize}
\item[{\bf (3)}] $\bm{ - c_1  \le - c < - c_0}$ --- three positive roots:
\begin{itemize}
\item[{\bf (i)}] max$\{-c/b, \xi_1 \} \le  x_3 <  \rho_2$
\item[{\bf (ii)}] $ \rho_0 < x_2 \le \mu_1$
\item[{\bf (iii)}] $\mu_1 \le x_1 < \rho_1$
\end{itemize}
\item[{\bf (4)}] $\bm{- c_0 \le - c \le -c_2}$ --- three positive roots:
\begin{itemize}
\item[{\bf (i)}] max$\{-c/b, \rho_2 \} \le x_3 \le \mu_2$
\item[{\bf (ii)}] $\mu_2 \le x_2 \le \rho_0$
\item[{\bf (iii)}] $\rho_1 \le x_1 \le \xi_2$
\end{itemize}
\item[{\bf (5)}] $\bm{-c_2 < - c \le - ab}$ (shown on graph) --- one positive root:
\begin{itemize}
\item[{\bf (i)}] max$\{ -c/b, \xi_2 \} < x_1 \le -a$
\end{itemize}
\item[{\bf (6)}] $\bm{- ab < - c}$ --- one positive root:
\begin{itemize}
\item[{\bf (i)}] $-a < x_1 < -c/b$
\end{itemize}
\end{itemize}
\end{minipage}}
& \multicolumn{1}{c}{\begin{minipage}{17em}
\scriptsize
\begin{center}
\vskip-.3cm
\underline{$\bm{a^2/4 < b \le a^2/3, \quad a > 0}$}
\end{center}
\begin{itemize}
\item[{\bf (1)}] $\bm{- c < - ab}$ --- one negative root:
\begin{itemize}
\item[{\bf (i)}] $-c/b < x_1 < -a$
\end{itemize}
\item[{\bf (2)}] $\bm{- ab \le - c < -c_1}$ (shown on graph) --- one negative root:
\begin{itemize}
\item[{\bf (i)}] $-a \le x_1 < \, $ min$\{-c/b, \xi_1 \}$
\end{itemize}
\item[{\bf (3)}] $\bm{-c_1  \le - c < - c_0}$ --- three negative roots:
\begin{itemize}
\item[{\bf (i)}] $\xi_1 \le  x_3 < \rho_2$
\item[{\bf (ii)}] $\rho_0 < x_2 \le \mu_1$
\item[{\bf (iii)}] $\mu_1  \le x_1 < \,$ min$\{-c/b, \rho_1 \}$
\end{itemize}
\item[{\bf (4)}] $\bm{- c_0  \le - c \le - c_2}$ --- three negative roots:
\begin{itemize}
\item[{\bf (i)}] $\rho_2 \le x_3 \le \mu_2$
\item[{\bf (ii)}] $\mu_2 \le x_2 \le \rho_0$
\item[{\bf (iii)}] $\rho_1 \le x_1 < \,\, $min$\{-c/b, \xi_2\}$
\end{itemize}
\item[{\bf (5)}] $\bm{- c_2 < - c \le 0}$--- one non-positive root:
\begin{itemize}
\item[{\bf (i)}] $\xi_2 < x_1 \le  -c/b $
\end{itemize}
\item[{\bf (6)}] $\bm{0 < - c}$ --- one positive root:
\begin{itemize}
\item[{\bf (i)}] $0 < x_1 < -c/b$
\end{itemize}
\end{itemize}
\end{minipage}}
\\
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{cc}
\includegraphics[width=63mm]{Figure16.eps} & \includegraphics[width=63mm]{Figure17.eps} \\
& \\
{\scriptsize {\bf Figure 16}} &  {\scriptsize {\bf Figure 17}} \\
& \\
\multicolumn{1}{c}{\begin{minipage}{17em}
\scriptsize
\begin{center}
\vskip-.3cm
\underline{$\bm{b > a^2/3, \quad a < 0}$}
\end{center}
\begin{itemize}
\item[{\bf (1)}] $\bm{- c < 0}$ --- one negative root:
\begin{itemize}
\item[{\bf (i)}] $-c/b < x_1 < 0$
\end{itemize}
\item[{\bf (2)}] $\bm{0 \le - c < - c_0}$ --- one non-negative root:
\begin{itemize}
\item[{\bf (i)}] $-c/b \le x_1 <  \rho_0$
\end{itemize}
\item[{\bf (3)}] $\bm{ - c_0  \le - c < - ab}$ (shown on graph) --- one positive root:
\begin{itemize}
\item[{\bf (i)}] max$\{ -c/b, \rho_0 \}  \le  x_1 <  -a$
\end{itemize}
\item[{\bf (4)}] $\bm{- ab \le - c }$ --- one positive root:
\begin{itemize}
\item[{\bf (i)}] $-a \le x_1 < -c/b$
\end{itemize}
\end{itemize}
\end{minipage}}
& \multicolumn{1}{c}{\begin{minipage}{17em}
\scriptsize
\begin{center}
\vskip-.3cm
\underline{$\bm{b > a^2/3, \quad a > 0}$}
\end{center}
\begin{itemize}
\item[{\bf (1)}] $\bm{- c < -ab}$ --- one negative root:
\begin{itemize}
\item[{\bf (i)}] $-c/b < x_1 < -a$
\end{itemize}
\item[{\bf (2)}] $\bm{- ab \le - c < - c_0}$ (shown on graph)  --- one negative root:
\begin{itemize}
\item[{\bf (i)}] $-a \le x_1 < \,\, $min$\{ -c/b, \rho_0 \}$
\end{itemize}
\item[{\bf (3)}] $\bm{ - c_0  \le - c < 0}$ --- one negative root:
\begin{itemize}
\item[{\bf (i)}] $\rho_0  \le  x_1 <  - c/b$
\end{itemize}
\item[{\bf (4)}] $\bm{0 \le - c}$ --- one non-negative root:
\begin{itemize}
\item[{\bf (i)}] $0 \le x_1 < -c/b$
\end{itemize}
\end{itemize}
\end{minipage}}
\\
\end{tabular}
\begin{tabular}{|ccccc|}
\hline
\multicolumn{5}{|c|}{{\bf (I) Three Positive Roots} $\bm{(0 < x_3 \le x_2 \le x_1)}$} \\ \hline
\multicolumn{1}{|c|}{$\bm{b}$} & \multicolumn{1}{c|}{$\bm{a}$} & \multicolumn{1}{c|}{$\bm{c}$} & \multicolumn{1}{c|}{{\bf Figure}} & {\bf Root Isolation Intervals} \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$0 < b \le 2a^2/9$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$a < 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$0 < -c \le -c_2$}} & \multicolumn{1}{c|}{\multirow{3}{*}{10 (4)}} &  $-c/b \le x_3 \le \mu_2,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}  & $\mu_2 \le x_2 \le \lambda_2$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}  & $\lambda_1 \le x_1 \le \xi_2$. \\ \hline
\multicolumn{1}{|c|}{\multirow{6}{*}{$2a^2/9 < b \le a^2/4$}} & \multicolumn{1}{c|}{\multirow{6}{*}{$a < 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$0 < -c < -c_0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{12 (3)}} &  $-c/b \le x_3 < \rho_2,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\rho_0 < x_2 \le \lambda_2,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\lambda_1 \le x_1 < \rho_1.$ \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{$-c_0 \le -c \le -c_2$}} & \multicolumn{1}{c|}{\multirow{3}{*}{12 (4)}} & max$\{\rho_2, -c/b\} \le x_3 \le \mu_2,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\mu_2 \le x_2 \le \rho_0$, \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\rho_1 \le x_1 \le \xi_2$.  \\ \hline
\multicolumn{1}{|c|}{\multirow{6}{*}{$a^2/4 < b \le a^2/3$}} & \multicolumn{1}{c|}{\multirow{6}{*}{$a < 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$-c_1 \le -c < -c_0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{14 (3)}} & max$\{\xi_1, -c/b \} \le x_3 < \rho_2,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\rho_0 < x_2 \le \mu_1$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\mu_1 \le x_1 < \rho_1$. \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{$-c_0 \le -c \le -c_2$}} & \multicolumn{1}{c|}{\multirow{3}{*}{14 (4)}} & max$\{\rho_2, -c/b\} \le x_3 \le \mu_2$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\mu_2 \le x_2 \le \rho_0$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\rho_1 \le x_1 \le \xi_2$. \\ \hline
\end{tabular}
\end{table}

\vskip.5cm

\begin{table}[!h]
\hskip.95cm
\begin{tabular}{|ccccc|}
\hline
\multicolumn{5}{|c|}{{\bf (II) Three Negative Roots} $\bm{(x_3 \le x_2 \le x_1 < 0)}$} \\ \hline
\multicolumn{1}{|c|}{$\bm{b}$} & \multicolumn{1}{c|}{$\bm{a}$} & \multicolumn{1}{c|}{$\bm{c}$} & \multicolumn{1}{c|}{{\bf Figure}} & {\bf Root Isolation Intervals} \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$0 < b \le 2a^2/9$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$a > 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$- c_1 \le - c < 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{11 (3)}} &  $\xi_1  \le  x_3 < \lambda_2,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}  & $\lambda_1 < x_2 \le \mu_1$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}  & $\mu_1  \le x_1 < - c/b$. \\ \hline
\multicolumn{1}{|c|}{\multirow{6}{*}{$2a^2/9 < b \le a^2/4$}} & \multicolumn{1}{c|}{\multirow{6}{*}{$a > 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$-c_1 \le -c < -c_0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{13 (3)}} &  $\xi_1 \le x_3 < \rho_2,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\rho_0 < x_2 \le \mu_1,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\mu_1 \le x_1 < $ min$\{ -c/b, \rho_1 \}.$ \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{$-c_0 \le -c < 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{13 (4)}} & $\rho_2 \le x_3 < \lambda_2,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\lambda_1 < x_2 \le \rho_0$, \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\rho_1 \le x_1 < -c/b$.  \\ \hline
\multicolumn{1}{|c|}{\multirow{6}{*}{$a^2/4 < b \le a^2/3$}} & \multicolumn{1}{c|}{\multirow{6}{*}{$a > 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$-c_1 \le -c < -c_0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{15 (3)}} & $\xi_1 \le x_3 < \rho_2,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\rho_0 < x_2 \le \mu_1$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\mu_1 \le x_1 \le $ min$\{ -c/b, \rho_1 \}$. \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{$-c_0 \le -c \le -c_2$}} & \multicolumn{1}{c|}{\multirow{3}{*}{15 (4)}} & $\rho_2 \le x_3 \le \mu_2$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\mu_2 \le x_2 \le \rho_0$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\rho_1 \le x_1 \le $ min$\{ -c/b, \xi_2 \}$. \\ \hline
\end{tabular}
\end{table}

\newpage

\newgeometry{left=23mm, right=23mm}

\begin{table}[!h]
\begin{tabular}{|ccccc|}
\hline
\multicolumn{5}{|c|}{{\bf (III) Two Positive Roots} $(\bm{0 < x_2 \le x_1})$ {\bf and One Negative Root} $(\bm{x_3 < 0})$} \\ \hline
\multicolumn{1}{|c|}{$\bm{b}$} & \multicolumn{1}{c|}{$\bm{a}$} & \multicolumn{1}{c|}{$\bm{c}$} & \multicolumn{1}{c|}{{\bf Figure}} & {\bf Root Isolation Intervals} \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$b < 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$a = 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$- (2\sqrt{3}/9)\sqrt{-b^3} \le -c < 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{1 (2)}} &  $-(2\sqrt{3}/3)\sqrt{-b} \le x_3 < -\sqrt{-b},$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}  & $-c/b < x_2 \le (\sqrt{3}/3)\sqrt{-b}$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}  & $(\sqrt{3}/3)\sqrt{-b} \le x_1 < \sqrt{-b}$. \\ \hline
\multicolumn{1}{|c|}{\multirow{9}{*}{$b < -a^2/9$}} & \multicolumn{1}{c|}{\multirow{9}{*}{$a < 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$-c_1 \le -c < - ab$}} & \multicolumn{1}{c|}{\multirow{3}{*}{4 (2)}} &  $\xi_1 \le x_3 < -\sqrt{-b},$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\sqrt{-b} < x_2 \le \mu_1,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\mu_1 \le x_1 < -a.$ \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{$-ab \le -c < -c_0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{4 (3)}} & $\sqrt{-b} \le x_3 < \rho_2,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\rho_0 < x_2 \le $ min$\{-c/b, \sqrt{-b} \}$, \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $-a \le x_1 < \rho_1$.  \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{$-c_0 \le -c < 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{4 (4)}} & $\rho_2 \le x_3 < \lambda_2,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $0 < x_2 \le $ min$\{-c/b, \rho_0 \}$, \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\rho_1 \le x_1 < \lambda_1$.  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$b < - a^2/9$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$a > 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$-c_1 \le -c < 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{5 (2)}} &  $\xi_1 \le x_3 < \lambda_2,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}  & $-c/b < x_2 \le \mu_1$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}  & $(\mu_1 \le x_1 < \lambda_1$. \\ \hline
\multicolumn{1}{|c|}{\multirow{9}{*}{$-a^2/9 \le b < 0$}} & \multicolumn{1}{c|}{\multirow{9}{*}{$a < 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$-c_1 \le -c < -c_0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{6 (2)}} & $\xi_1 \le x_3 < \rho_2,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\rho_0 < x_2 \le \mu_1$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\mu_1 \le x_1 < \rho_1$. \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{$-c_0 \le -c < - ab$}} & \multicolumn{1}{c|}{\multirow{3}{*}{6 (3)}} & $\rho_2 \le x_3 < - \sqrt{-b}$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\sqrt{-b} < x_2 \le \rho_0$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\rho_1 \le x_1 < -a$. \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{$- ab \le -c < 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{6 (4)}} & $-\sqrt{-b} \le x_3 < \lambda_2,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $0 < x_2 \le $ min$\{-c/b, \sqrt{-b} \}$, \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $-a \le x_1 < \lambda_1$.  \\
\hline
\multicolumn{1}{|c|}{\multirow{6}{*}{$b = 0$}} & \multicolumn{1}{c|}{\multirow{6}{*}{$a < 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$4a^3/27 \le -c < 2a^3/27$}} & \multicolumn{1}{c|}{\multirow{3}{*}{8 (2)}} &  $a/3 \le x_3 < (-1 + \sqrt{3})a/3,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $-a/3 < x_2 \le -2a/3,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $-2a/3 \le x_1 < (-1 - \sqrt{3})a/3.$ \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{$2a^3/27 \le -c < 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{8 (3)}} & $(-1 + \sqrt{3})a/3 \le x_3 < 0,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $0 < x_2 < -a/3$, \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $(-1 - \sqrt{3})a/3 \le x_1 < -a$.  \\ \hline
\multicolumn{1}{|c|}{\multirow{6}{*}{$0 < b \le 2a^2/9$}} & \multicolumn{1}{c|}{\multirow{6}{*}{$a < 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$-c_1 \le -c < -c_0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{10 (2)}} & max$\{ -c/b, \xi_1 \} \le x_3 < \rho_2,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\rho_0 < x_2 \le \mu_1$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\mu_1 \le x_1 < \rho_1$. \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{$-c_0 \le -c < 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{10 (3)}} & max$\{-c/b, \rho_2\} \le x_3 < 0$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\lambda_2 < x_2 \le \rho_0$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\rho_1 \le x_1 < \lambda_1$. \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$2a^2/9 < b \le a^2/4$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$a < 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$- c_1 \le -c < 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{12 (2)}} &  max$\{-c/b, \xi_1 \} \le x_3 < 0,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}  & $\lambda_2 < x_2 \le \mu_1$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}  & $\mu_1 \le x_1 < \lambda_1$. \\ \hline
\end{tabular}
\end{table}

\newpage

\newgeometry{left=23mm, right=23mm}

\begin{table}[!h]
\begin{tabular}{|ccccc|}
\hline
\multicolumn{5}{|c|}{{\bf (IV) One Positive Root} $(\bm{x_1 > 0})$  {\bf and Two Negative Roots} $(\bm{x_3 \le x_2 < 0})$} \\ \hline
\multicolumn{1}{|c|}{$\bm{b}$} & \multicolumn{1}{c|}{$\bm{a}$} & \multicolumn{1}{c|}{$\bm{c}$} & \multicolumn{1}{c|}{{\bf Figure}} & {\bf Root Isolation Intervals} \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$b < 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$a = 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$0 < -c \le (2\sqrt{3}/9)\sqrt{-b^3}$}} & \multicolumn{1}{c|}{\multirow{3}{*}{1 (3)}} &  $-\sqrt{-b} \le x_3 \le - (\sqrt{3}/3)\sqrt{-b},$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}  & $- (\sqrt{3}/3)\sqrt{-b} \le x_2 \le -c/b$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}  & $\sqrt{-b} \le x_1 < (2\sqrt{3}/3)\sqrt{-b}$. \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$b < - a^2/9$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$a < 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$0 < -c \le -c_2$}} & \multicolumn{1}{c|}{\multirow{3}{*}{4 (5)}} &  $\lambda_2 \le x_3 \le \mu_2,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}  & $\mu_2 \le x_2 \le -c/b$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}  & $\lambda_1 \le x_1 \le \xi_2$. \\ \hline
\multicolumn{1}{|c|}{\multirow{9}{*}{$b < -a^2/9$}} & \multicolumn{1}{c|}{\multirow{9}{*}{$a > 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$0 < -c < -c_0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{5 (3)}} & $\lambda_2 \le x_3 < \rho_2,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & max$ \{ -c/b, \rho_0 \} < x_2 < 0$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\lambda_1 \le x_1 < \rho_1$. \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{$-c_0 \le -c < -ab$}} & \multicolumn{1}{c|}{\multirow{3}{*}{5 (4)}} & $\rho_2 \le x_3 < - a$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & max$\{-c/b, -\sqrt{-b} \} < x_2 \le \rho_0$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\rho_1 \le x_1 < -\sqrt{-b}$. \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{$- ab \le -c \le -c_2$}} & \multicolumn{1}{c|}{\multirow{3}{*}{5 (5)}} & $\rho_2 \le x_3 < -a$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & max$\{ - c/b, -\sqrt{-b} \} < x_2 \le \rho_0$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\rho_1 \le x_1 < \sqrt{-b}$. \\ \hline
\multicolumn{1}{|c|}{\multirow{9}{*}{$-a^2/9 \le b < 0$}} & \multicolumn{1}{c|}{\multirow{9}{*}{$a > 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$0 < -c < - ab$}} & \multicolumn{1}{c|}{\multirow{3}{*}{7 (3)}} & $\lambda_2 \le x_3 < -a,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & max$\{-c/b, -\sqrt{-b} \} < x_2 < 0$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\lambda_1 \le x_1 < \sqrt{-b}$. \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{$- ab \le -c < - c_0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{7 (4)}} & $-a \le x_3 < \rho_2$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\rho_0 < x_2 \le -\sqrt{-b}$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\sqrt{-b} \le x_1 < \rho_1$. \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{$- c_0 \le -c \le -c_2$}} & \multicolumn{1}{c|}{\multirow{3}{*}{7 (5)}} & $\rho_2 \le x_3 \le \mu_2,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\mu_2 \le x_2 \le \rho_0$, \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\rho_1 \le x_1 \le \xi_2$.  \\
\hline
\multicolumn{1}{|c|}{\multirow{6}{*}{$b = 0$}} & \multicolumn{1}{c|}{\multirow{6}{*}{$a > 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$0 < -c < 2a^3/27$}} & \multicolumn{1}{c|}{\multirow{3}{*}{9 (2)}} &  $- a \le x_3 < (-1 - \sqrt{3})a/3,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $-a/3 < x_2 < 0,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $0 < x_1 < (-1 + \sqrt{3})a/3.$ \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{$2a^3/27 \le -c \le 4a^3/27$}} & \multicolumn{1}{c|}{\multirow{3}{*}{9 (3)}} & $(-1 - \sqrt{3})a/3 \le x_3 < -2a/3,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $-2a/3 < x_2 \le -a/3$, \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $(-1 + \sqrt{3})a/3 \le x_1 < a/3$.  \\ \hline
\multicolumn{1}{|c|}{\multirow{6}{*}{$0 < b \le 2a^2/9$}} & \multicolumn{1}{c|}{\multirow{6}{*}{$a > 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$0 < -c < -c_0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{11 (4)}} & $\lambda_2 \le x_3 < \rho_2$, \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\rho_0 < x_2 \le \lambda_1$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $0 < x_1 < $ min$\{ -c/b, \rho_1 \}$. \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{$-c_0 \le -c \le -c_2$}} & \multicolumn{1}{c|}{\multirow{3}{*}{11 (5)}} & $\rho_2 \le x_3 \le \mu_2$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\mu_2 \le x_2 \le \rho_0$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & $\rho_1 \le x_1 \le $ min$\{ -c/b, \xi_2 \}$. \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$2a^2/9 < b \le a^2/4$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$a > 0$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$0 < -c \le -c_2$}} & \multicolumn{1}{c|}{\multirow{3}{*}{13 (5)}} &  $\lambda_2 \le x_3 \le \mu_2,$ \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}  & $\mu_2 \le x_2 \le \lambda_1$,  \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}  & $0 <  x_1 \le $ min$\{ -c/b, \xi_2 \}$. \\ \hline
\end{tabular}
\end{table}

\newpage

\newgeometry{top=23mm, bottom=23mm,left=23mm, right=23mm}

\begin{table}[!h]
\begin{tabular}{|ccccc|}
\hline
\multicolumn{5}{|c|}{{\bf (V) One Positive Root} $(\bm{x_1 > 0})$ {\bf and a Pair of Complex-Conjugate Roots}} \\ \hline
\multicolumn{1}{|c|}{$\bm{b}$} & \multicolumn{1}{c|}{$\bm{a}$} & \multicolumn{1}{c|}{$\bm{c}$} & \multicolumn{1}{c|}{{\bf Figure}} & {\bf Root Isolation Intervals} \\ \hline
\multicolumn{1}{|c|}{$b < 0$} & \multicolumn{1}{c|}{$a = 0$} & \multicolumn{1}{c|}{$(2\sqrt{3}/9)\sqrt{-b^3} < -c$} & \multicolumn{1}{c|}{1 (4)} & $(2 \sqrt{3}/3) \sqrt{-b}  < x_1  < 1 \, + \,$max$\{|b|, |c| \}$ \\ \hline
\multicolumn{1}{|c|}{$b = 0$} & \multicolumn{1}{c|}{$a = 0$} & \multicolumn{1}{c|}{$-c > 0$} & \multicolumn{1}{c|}{2 (3)} & $x_1 = \sqrt[3]{-c}$ \\ \hline
\multicolumn{1}{|c|}{$b > 0$} & \multicolumn{1}{c|}{$a = 0$} & \multicolumn{1}{c|}{$-c > 0$} & \multicolumn{1}{c|}{3 (2)} & $0 <  x_1  < -c/b$ \\ \hline
\multicolumn{1}{|c|}{$b < - a^2/9$} & \multicolumn{1}{c|}{$a < 0$} & \multicolumn{1}{c|}{$-c_2 < -c$} & \multicolumn{1}{c|}{4 (6)} & $\xi_2 < x_1 < 1 \, + \, $max$\{|a|, |b|, |c| \}$ \\ \hline
\multicolumn{1}{|c|}{$b < - a^2/9$} & \multicolumn{1}{c|}{$a > 0$} & \multicolumn{1}{c|}{$-c_2 < -c$} & \multicolumn{1}{c|}{5 (6)} & $\xi_2 < x_1 < 1 \, + \, \sqrt{\mbox{max}\{|b|, |c| \}}$ \\ \hline
\multicolumn{1}{|c|}{$- a^2/9 \le b < 0$} & \multicolumn{1}{c|}{$a < 0$} & \multicolumn{1}{c|}{$-c_2 < -c$} & \multicolumn{1}{c|}{6 (6)} & $\xi_2 < x_1 < 1 \, + \, $max$\{|a|, |b|, |c| \}$ \\ \hline
\multicolumn{1}{|c|}{$- a^2/9 \le b < 0$} & \multicolumn{1}{c|}{$a > 0$} & \multicolumn{1}{c|}{$-c_2 < -c$} & \multicolumn{1}{c|}{7 (6)} & $\xi_2 < x_1 < 1 \, + \, \sqrt{\mbox{max}\{|b|, |c| \}}$ \\ \hline
\multicolumn{1}{|c|}{$b = 0$} & \multicolumn{1}{c|}{$a < 0$} & \multicolumn{1}{c|}{$0 < -c$} & \multicolumn{1}{c|}{8 (4)} & $-a < x_1 < 1 \, + \, $max$\{|a|, |c| \}$ \\ \hline
\multicolumn{1}{|c|}{$b = 0$} & \multicolumn{1}{c|}{$a > 0$} & \multicolumn{1}{c|}{$4a^3/27 < -c$} & \multicolumn{1}{c|}{9 (4)} & $\xi_2 = a/3 < x_1 < $ max$\{1, |c| \}$. \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$0 < b \le 2a^2/9$}} & \multicolumn{1}{c|}{\multirow{2}{*}{$a < 0$}} & \multicolumn{1}{c|}{$-c_2 < -c < -ab$} & \multicolumn{1}{c|}{10 (5)} & max$\{ - c/b, \xi_2 \} < x_1 < -a$ \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{$-ab \le -c$} & \multicolumn{1}{c|}{10 (6)} & $-a \le x_1 < -c/b$ \\ \hline
\multicolumn{1}{|c|}{$0 < b \le 2a^2/9$} & \multicolumn{1}{c|}{$a > 0$} & \multicolumn{1}{c|}{$-c_2 < -c$} & \multicolumn{1}{c|}{11 (6)} & $\xi_2 < x_1 < -c/b$  \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$2a^2/9 < b \le a^2/4$}} & \multicolumn{1}{c|}{\multirow{2}{*}{$a < 0$}} & \multicolumn{1}{c|}{$-c_2 < -c \le -ab$} & \multicolumn{1}{c|}{12 (5)} & max$\{ - c/b, \xi_2 \} < x_1 \le -a$ \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{$-ab < -c$} & \multicolumn{1}{c|}{12 (6)} & $-a < x_1 < -c/b$ \\ \hline
\multicolumn{1}{|c|}{$2a^2/9 < b \le a^2/4$} & \multicolumn{1}{c|}{$a > 0$} & \multicolumn{1}{c|}{$-c_2 < -c$} & \multicolumn{1}{c|}{13 (6)} & $\xi_2 < x_1 < -c/b$  \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$a^2/4 < b \le a^2/3$}} & \multicolumn{1}{c|}{\multirow{2}{*}{$a < 0$}} & \multicolumn{1}{c|}{$-c_2 < -c \le -ab$} & \multicolumn{1}{c|}{14 (5)} & max$\{ - c/b, \xi_2 \} < x_1 \le -a$ \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{$-ab < -c$} & \multicolumn{1}{c|}{14 (6)} & $-a < x_1 < -c/b$ \\ \hline
\multicolumn{1}{|c|}{$a^2/4 < b \le a^2/3$} & \multicolumn{1}{c|}{$ a > 0$} & \multicolumn{1}{c|}{$0 < -c$} & \multicolumn{1}{c|}{15 (6)} & $0 < x_1 < -c/b$ \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$b > a^2/3$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$a < 0$}} & \multicolumn{1}{c|}{$0 < -c < -c_0$} & \multicolumn{1}{c|}{16 (2)} & $-c/b \le x_1 < \rho_0$ \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{$-c_0 < -c < -ab$} & \multicolumn{1}{c|}{16 (3)} & max$\{ - c/b, \rho_0 \} \le x_1 < -a$ \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{$-ab \le -c$} & \multicolumn{1}{c|}{16 (4)} & $-a \le x_1 < -c/b$ \\ \hline
\multicolumn{1}{|c|}{$b > a^2/3$} & \multicolumn{1}{c|}{$a > 0$} & \multicolumn{1}{c|}{$0 < -c$} & \multicolumn{1}{c|}{17 (4)} & $0 < x_1 < -c/b$ \\ \hline
\end{tabular}
\end{table}

\begin{table}[!h]
\hskip-.4cm
\begin{tabular}{|ccccc|}
\hline
\multicolumn{5}{|c|}{{\bf (VI) One Negative Root} $(\bm{x_1 < 0})$ {\bf and a Pair of Complex-Conjugate Roots}} \\ \hline
\multicolumn{1}{|c|}{$\bm{b}$} & \multicolumn{1}{c|}{$\bm{a}$} & \multicolumn{1}{c|}{$\bm{c}$} & \multicolumn{1}{c|}{{\bf Figure}} & {\bf Root Isolation Intervals} \\ \hline
\multicolumn{1}{|c|}{$b < 0$} & \multicolumn{1}{c|}{$a = 0$} & \multicolumn{1}{c|}{$-c < -(2\sqrt{3}/9)\sqrt{-b^3}$} & \multicolumn{1}{c|}{1 (1)} & $-(1 \, + \,$max$\{|b|, c \}) < x_1 < -(2 \sqrt{3}/3) \sqrt{-b}$ \\ \hline
\multicolumn{1}{|c|}{$b = 0$} & \multicolumn{1}{c|}{$a = 0$} & \multicolumn{1}{c|}{$-c < 0$} & \multicolumn{1}{c|}{2 (1)} & $x_1 = \sqrt[3]{-c}$ \\ \hline
\multicolumn{1}{|c|}{$b > 0$} & \multicolumn{1}{c|}{$a = 0$} & \multicolumn{1}{c|}{$-c < 0$} & \multicolumn{1}{c|}{3 (1)} & $-c/b <  x_1  < 0$ \\ \hline
\multicolumn{1}{|c|}{$b < - a^2/9$} & \multicolumn{1}{c|}{$a < 0$} & \multicolumn{1}{c|}{$-c < -c_1$} & \multicolumn{1}{c|}{4 (1)} & $-(1 \, + \, \sqrt{\mbox{max} \{|b|, c \}}) < x_1 < \xi_1$ \\ \hline
\multicolumn{1}{|c|}{$b < - a^2/9$} & \multicolumn{1}{c|}{$a > 0$} & \multicolumn{1}{c|}{$-c < -c_1$} & \multicolumn{1}{c|}{5 (1)} & $-(1 \, + \,$max$\{a, |b|, c \}) < x_1 < \xi_1$ \\ \hline
\multicolumn{1}{|c|}{$- a^2/9 \le b < 0$} & \multicolumn{1}{c|}{$a < 0$} & \multicolumn{1}{c|}{$-c < -c_1$} & \multicolumn{1}{c|}{6 (1)} & $-(1 \, + \, \sqrt{\mbox{max} \{|b|, c \}}) < x_1 < \xi_1$ \\ \hline
\multicolumn{1}{|c|}{$- a^2/9 \le b < 0$} & \multicolumn{1}{c|}{$a > 0$} & \multicolumn{1}{c|}{$-c < -c_1$} & \multicolumn{1}{c|}{7 (1)} & $-(1 \, + \,$max$\{a, |b|, c \}) < x_1 < \xi_1$ \\ \hline
\multicolumn{1}{|c|}{$b = 0$} & \multicolumn{1}{c|}{$a < 0$} & \multicolumn{1}{c|}{$-c < 4a^3/27$} & \multicolumn{1}{c|}{8 (1)} & $-$ max$\{1, c \} < x_1 < -a/3$ \\ \hline
\multicolumn{1}{|c|}{$b = 0$} & \multicolumn{1}{c|}{$a > 0$} & \multicolumn{1}{c|}{$-c < 0$} & \multicolumn{1}{c|}{9 (1)} & $-(1 \, + \,\mbox{max} \{a, |c| \}) < x_1 < -a$. \\ \hline
\multicolumn{1}{|c|}{$0 < b \le 2a^2/9$} & \multicolumn{1}{c|}{$a < 0$} & \multicolumn{1}{c|}{$-c < -c_1$} & \multicolumn{1}{c|}{10 (1)} & $- c/b < x_1 < \xi_1$  \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$0 < b \le 2a^2/9$}} & \multicolumn{1}{c|}{\multirow{2}{*}{$a > 0$}} & \multicolumn{1}{c|}{$-c < -ab$} & \multicolumn{1}{c|}{11 (1)} & $- c/b < x_1 < -a$ \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{$-ab \le -c < - c_1$} & \multicolumn{1}{c|}{11 (2)} & $-a \le x_1 < $ min$\{-c/b, \xi_1 \}$ \\ \hline
\multicolumn{1}{|c|}{$2a^2/9 < b \le a^2/4$} & \multicolumn{1}{c|}{$a < 0$} & \multicolumn{1}{c|}{$-c < -c_1$} & \multicolumn{1}{c|}{12 (1)} & $-c/b < x_1 < \xi_1$  \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$2a^2/9 < b \le a^2/4$}} & \multicolumn{1}{c|}{\multirow{2}{*}{$a > 0$}} & \multicolumn{1}{c|}{$-c < -ab$} & \multicolumn{1}{c|}{13 (1)} & $- c/b < x_1 < -a$ \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{$-ab \le -c < -c_1$} & \multicolumn{1}{c|}{13 (2)} & $-a \le x_1 <$ min$\{ -c/b, \xi_1 \}$ \\ \hline
\multicolumn{1}{|c|}{$a^2/4 < b \le a^2/3$} & \multicolumn{1}{c|}{$a < 0$} & \multicolumn{1}{c|}{$-c < 0$} & \multicolumn{1}{c|}{14 (1)} & $-c/b < x_1 < 0$  \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$a^2/4 < b \le a^2/3$}} & \multicolumn{1}{c|}{\multirow{2}{*}{$a > 0$}} & \multicolumn{1}{c|}{$ -c < -ab$} & \multicolumn{1}{c|}{15 (1)} & $- c/b < x_1 < -a$ \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{$-ab \le -c < -c_1$} & \multicolumn{1}{c|}{15 (2)} & $-a \le x_1 < $ min$\{ - c/b, \xi_1 \}$ \\ \hline
%\multicolumn{1}{|c|}{$a^2/4 < b \le a^2/3$} & \multicolumn{1}{c|}{$ a < 0$} & \multicolumn{1}{c|}{$0 < -c$} & \multicolumn{1}{c|}{15 (6)} & $0 < x_1 < -c/b$ \\ \hline
\multicolumn{1}{|c|}{$b > a^2/3$} & \multicolumn{1}{c|}{$a < 0$} & \multicolumn{1}{c|}{$-c < 0$} & \multicolumn{1}{c|}{16 (1)} & $-c/b < x_1 < 0$ \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$b > a^2/3$}} & \multicolumn{1}{c|}{\multirow{3}{*}{$a > 0$}} & \multicolumn{1}{c|}{$ -c < -ab$} & \multicolumn{1}{c|}{17 (1)} & $- c/b < x_1 < -a$ \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{$-ab \le -c < -c_0$} & \multicolumn{1}{c|}{17 (2)} & $-a \le x_1 < $ min$\{ -c/b, \rho_0 \}$ \\ \cline{3-5}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{$-c_0 \le -c < 0$} & \multicolumn{1}{c|}{17 (3)} & $\rho_0 \le x_1 < -c/b$ \\ \hline
\end{tabular}
\begin{tabular}{|ccc|}
\hline
\multicolumn{3}{|c|}{{\bf (I) Three Positive Roots}}  \\ \hline
\multicolumn{1}{|c|}{$\bm{a}$} & \multicolumn{1}{c|}{$\bm{b}$} & $\bm{c}$ \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$a < 0$}} & \multicolumn{1}{c|}{$0 < b \le a^2/4$} & $c_2 \le c < 0$ \\ \cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{$a^2/4 < b \le a^2/3$} & $c_2 \le c \le c_1 < 0$  \\ \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[!h]
\begin{center}
\begin{tabular}{|ccc|}
\hline
\multicolumn{3}{|c|}{{\bf (II) Three Negative Roots}}  \\ \hline
\multicolumn{1}{|c|}{$\bm{a}$} & \multicolumn{1}{c|}{$\bm{b}$} & $\bm{c}$ \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$a > 0$}} & \multicolumn{1}{c|}{$0 < b \le a^2/4$} & $0 < c \le c_1$ \\ \cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{$a^2/4 < b \le a^2/3$} & $0 < c_2 \le c \le c_1$  \\ \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[!h]
\begin{center}
\begin{tabular}{|ccc|}
\hline
\multicolumn{3}{|c|}{{\bf (III) Two Positive Roots and}}  \\
\multicolumn{3}{|c|}{{\bf One Negative Root}}  \\ \hline
\multicolumn{1}{|c|}{$\bm{a}$} & \multicolumn{1}{c|}{$\bm{b}$} & $\bm{c}$ \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$a < 0$}} & \multicolumn{1}{c|}{$b < 0$} & $0 < c \le c_1$ \\ \cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{$b = 0$} & $0 < c \le -4a^3/27$ \\ \cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{$0 < b \le a^2/4$} & $0 < c \le c_1$ \\ \hline
\multicolumn{1}{|c|}{$a = 0$} & \multicolumn{1}{c|}{$b < 0$} & $-(2\sqrt{3}/9)\sqrt{-b^3} \le c < 0$ \\ \hline
\multicolumn{1}{|c|}{$a > 0$} & \multicolumn{1}{c|}{$b < -a^2/9$} & $0 < c \le c_1$ \\ \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[!h]
\begin{center}
\begin{tabular}{|ccc|}
\hline
\multicolumn{3}{|c|}{{\bf (IV) One Positive Root and }}  \\
\multicolumn{3}{|c|}{{\bf Two Negative Roots}}  \\ \hline
\multicolumn{1}{|c|}{$\bm{a}$} & \multicolumn{1}{c|}{$\bm{b}$} & $\bm{c}$ \\ \hline
\multicolumn{1}{|c|}{$a < 0$} & \multicolumn{1}{c|}{$b < -a^2/9$} & $c_2 \le c < 0$ \\ \hline
\multicolumn{1}{|c|}{$a = 0$} & \multicolumn{1}{c|}{$b < 0$} & $-(2\sqrt{3}/9)\sqrt{-b^3} \le c < 0$ \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$a > 0$}} & \multicolumn{1}{c|}{$b < 0$} & $c_2 \le c < 0$ \\ \cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{$b = 0$} & $-4a^3/27 \le c < 0$ \\ \cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{$0 < b \le a^2/4$} & $c_2 \le c < 0$ \\ \hline
\end{tabular}
\end{center}
\end{table}

%\newpage

\begin{table}[!h]
\begin{center}
\begin{tabular}{|ccc|}
\hline
\multicolumn{3}{|c|}{{\bf (V) One Positive Root and }}  \\
\multicolumn{3}{|c|}{{\bf a Pair of Complex-Conjugate Roots}}  \\ \hline
\multicolumn{1}{|c|}{$\bm{a}$} & \multicolumn{1}{c|}{$\bm{b}$} & $\bm{c}$ \\ \hline
\multicolumn{1}{|c|}{\multirow{4}{*}{$a < 0$}} & \multicolumn{1}{c|}{$b < 0$} & $c < c_2 < 0$ \\ \cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{$b = 0$} & $c < 0$ \\ \cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{$0 < b \le a^2/3$} & $c < c_2 < 0$ \\ \cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{$b > a^2/3$} & $c < 0$ \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$a = 0$}} & \multicolumn{1}{c|}{$b < 0$} &  $c < -(2\sqrt{3}/9)\sqrt{-b^3} < 0$ \\ \cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{$b \ge 0$} & $c < 0$ \\ \hline
\multicolumn{1}{|c|}{\multirow{4}{*}{$a > 0$}} & \multicolumn{1}{c|}{$b < 0$} & $c < c_2 < 0$ \\ \cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{$b = 0$} & $c < -4a^3/27 < 0$ \\ \cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{$0 < b \le a^2/4$} & $c < c_2 \le 0$ \\ \cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{$b > a^2/4$} & $c < 0$ \\ \hline
\end{tabular}
\end{center}
\end{table}

%\vskip.5cm

\newpage

\begin{table}[!h]
\begin{center}
\begin{tabular}{|ccc|}
\hline
\multicolumn{3}{|c|}{{\bf (VI) One Negative Root and }}  \\
\multicolumn{3}{|c|}{{\bf a Pair of Complex-Conjugate Roots}}  \\ \hline
\multicolumn{1}{|c|}{$\bm{a}$} & \multicolumn{1}{c|}{$\bm{b}$} & $\bm{c}$ \\ \hline
\multicolumn{1}{|c|}{\multirow{4}{*}{$a < 0$}} & \multicolumn{1}{c|}{$b < 0$} & $c > c_1 > 0$ \\ \cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{$b = 0$} & $c > -4a^3/27 > 0$ \\ \cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{$0 < b \le a^2/4$} & $c > c_1 \ge 0$ \\ \cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{$b > a^2/4$} & $c > 0$ \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$a = 0$}} & \multicolumn{1}{c|}{$b < 0$} &  $c > (2\sqrt{3}/9)\sqrt{-b^3} > 0$ \\ \cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{$b \ge 0$} & $c > 0$ \\ \hline
\multicolumn{1}{|c|}{\multirow{4}{*}{$a > 0$}} & \multicolumn{1}{c|}{$b < 0$} & $c > c_1 > 0$ \\ \cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{$b = 0$} & $c < 0$ \\ \cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{$0 < b \le a^2/3$} & $c > c_1 > 0$ \\ \cline{2-3}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{$b > a^2/3$} & $c > 0$ \\ \hline
\end{tabular}
